Fast dynamical decoupling of the Molmer-Sorensen entangling gate

Engineering entanglement between quantum systems often involves coupling through a bosonic mediator, which should be disentangled from the systems at the operation's end. The quality of such an operation is generally limited by environmental and control noise. One of the prime techniques for suppressing noise is by dynamical decoupling, where one actively applies pulses at a rate that is faster than the typical time scale of the noise. However, for boson-mediated gates, current dynamical decoupling schemes require executing the pulses only when the boson and the quantum systems are disentangled. This restriction implies an increase of the gate time by a factor of $\sqrt{N}$, with $N$ being the number of pulses applied. Here we propose and realize a method that enables dynamical decoupling in a boson mediated system where the pulses can be applied while spin-boson entanglement persists, resulting in an increase in time that is at most a factor of $\frac{\pi}{2}$, independently of the number of pulses applied. We experimentally demonstrate the robustness of our fast dynamically decoupled entangling gate to $\sigma_z$ noise with ions in a Paul trap.

==> MS_Trajectory_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MS_Trajectory_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MS_Trajectory_1.pdf}}%
    \put(0.99584961,0.13540038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-12px}{  \hspace{-29px} Re$\left( \alpha \right)$}}}}}%
    \put(0.49285709,1.03928573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.11875,0.63540038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-10px}{  \hspace{-3px} Im$\left( \alpha \right)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MS_Trajectory_1.pdf}}%
  \end{picture}%
\endgroup%


==> MS_Trajectory_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MS_Trajectory_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MS_Trajectory_2.pdf}}%
    \put(0.49285713,1.03678573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.11875,0.63540038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-10px}{  \hspace{-3px} Im$\left( \alpha \right)$}}}}}%
    \put(0.99375,0.13540038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-12px}{  \hspace{-29px} Re$\left( \alpha \right)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MS_Trajectory_2.pdf}}%
    \put(0.52,0.47665039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{2px}{  \hspace{-14px} $4 \tilde{\Omega}/\varepsilon$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MS_Trajectory_2.pdf}}%
  \end{picture}%
\endgroup%


==> MS_Trajectory_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MS_Trajectory_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MS_Trajectory_3.pdf}}%
    \put(0.49285709,1.03928573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.11875,1.01040038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-10px}{  \hspace{-3px} Im$\left( \alpha \right)$}}}}}%
    \put(0.99375,0.13540038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-12px}{  \hspace{-29px} Re$\left( \alpha \right)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MS_Trajectory_3.pdf}}%
  \end{picture}%
\endgroup%


==> MS_Trajectory_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MS_Trajectory_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MS_Trajectory_4.pdf}}%
    \put(0.49285713,1.03678573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.11875,1.01040038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-10px}{  \hspace{-3px} Im$\left( \alpha \right)$}}}}}%
    \put(0.99375,0.13540038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\raisebox{-12px}{  \hspace{-29px} Re$\left( \alpha \right)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MS_Trajectory_4.pdf}}%
  \end{picture}%
\endgroup%


==> MS_levels.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MS_levels.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.776)%
    \put(0,0){\includegraphics[width=\unitlength]{MS_levels.pdf}}%
    \put(0.57950586,0.76214844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\hspace{-3px} \uparrow \uparrow n}$}}}%
    \put(0.174,0.48314832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hspace{-42px}$\ket{\hspace{-3px} \uparrow \downarrow n+1}$}}}%
    \put(0.84250586,0.28314832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\hspace{-3px} \downarrow \uparrow n-1}$}}}%
    \put(0.57950586,0.00374414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\hspace{-3px} \downarrow \downarrow n}$}}}%
    \put(0.17250586,0.38314844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hspace{-42px}$\ket{\hspace{-3px} \uparrow \downarrow n}$}}}%
    \put(0.17250586,0.28314832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hspace{-42px}$\ket{\hspace{-3px} \uparrow \downarrow n-1}$}}}%
    \put(0.84250586,0.38314832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\hspace{-3px} \downarrow \uparrow n}$}}}%
    \put(0.84250586,0.48314832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\hspace{-3px} \downarrow \uparrow n+1}$}}}%
    \put(0.61542859,0.15504211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{red}$}}}%
    \put(0.588,0.5864707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{blue}$}}}%
    \put(0.38329373,0.5864707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hspace{-20px}$\Omega_{red}$}}}%
    \put(0.43345752,0.15504211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hspace{-22px}$\Omega_{blue}$}}}%
    \put(0.75850586,0.29185828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.26050586,0.45985828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
  \end{picture}%
\endgroup%

